Light-nuclei production and search for the QCD critical point

We discuss the potential of light-nuclei measurement in heavy-ion collisions at intermediate energies for the search of the hypothetical QCD critical end-point. A previous proposal based on neutron density fluctuations has brought appealing experimental evidences of a maximum in a ratio involving tritons, protons and deuterons, ${\cal O}_{tpd}$. However these results are difficult to reconcile with the state-of-the-art statistical thermal model predictions. Based on the idea that the QCD critical point can lead to a substantial attraction among nucleons, we propose new ratios involving $^4$He in which the maximum would be more evident. We argue that the experimental extraction is feasible by presenting actual measurements at low and high collision energies. We also illustrate the possible behavior of these ratios at intermediate energies applying the semiclassical method based on flucton paths using preliminary STAR data for ${\cal O}_{tpd}$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto  
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

